Qualitative Planning in Imperfect Information Games with Active Sensing and Reactive Sensor Attacks: Cost of Unawareness

We consider the probabilistic planning problem where the agent (called Player 1, or P1) can jointly plan the control actions and sensor queries in a sensor network and an attacker (called player 2, or P2) can carry out attacks on the sensors. We model such an adversarial interaction using a formal model -- a reachability game with partially controllable observation functions. The main contribution of this paper is to assess the cost of P1's unawareness: Suppose P1 misinterprets the sensor failures as probabilistic node failures due to unreliable network communication, and P2 is aware of P1's misinterpretation in addition to her partial observability. Then, from which states can P2 carry out sensor attacks to ensure, with probability one, that P1 will not be able to complete her reachability task even though, due to misinterpretation, P1 believes that she can almost-surely achieve her task. We develop an algorithm to solve the almost-sure winning sensor-attack strategy given P1's observation-based strategy. Our attack analysis could be used for attack detection in wireless communication networks and the design of provably secured attack-aware sensor allocation in decision-theoretic models for cyber-physical systems.

==> figures/example-G.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale =0.8,transform shape]

  % Configuration 1
  \node[state, initial] (0) {$s_0$};
  \node[state] (2) [right of=0] {$s_2$};
  \node[state] (1) [above of=0] {$s_1$};
  \node[state] (3) [right of=2] {$s_3$};
  \node[state, accepting] (4) [above of=2] {$s_4$};
  \node[state] (5) [above of=3] {$s_5$};
   \node [container,fit=(0) (1),draw=red,dashed,line width=0.2mm  ] (container) {};
   \draw [rotate=45,draw=blue, dashed,line width=0.2mm] (1.75,0) ellipse (0.75cm and 2.5cm);
    \node [container,fit=(0) (2) (3) ,draw=green, dashed,line width=0.2mm] (container) {};
    
    \node [container,fit=(4) (5) ,draw=violet, dashed,line width=0.2mm] (container) {};
  \path (0) edge[loop below]  node {$a_0, a_1$} (0)
        (0) edge[bend left]   node {$a_0$} (1)
        (0) edge[bend left]   node {$a_0$} (2)
        
        (0) edge[bend right]  node[pos=0.2] {$a_1$} (1)
        (0) edge[bend right]  node {$a_1$} (2)
        
        (0) edge              node[pos=0.2] {$a_2$} (2)
        (0) edge[bend right, out=-60, in=240]  node {$a_3$} (3)
        
        (1) edge              node {$a_0$} (4)
        (1) edge[bend left, out=60, in=120]   node {$a_1$} (5)
        
        (2) edge              node {$a_0$} (5)
        (2) edge              node[pos=0.2]{$a_1$} (4)
        
        (3) edge[bend left]   node {$a_0$} (5)
        (3) edge[bend right]  node {$a_1$} (5)
  ;

\end{tikzpicture}

==> figures/example-H1.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=5cm,
        scale = 0.75,transform shape]
        \tikzstyle{every state}=[fill=white,draw,ellipse]

  % Configuration 1
  \node[state, initial] (0) {$(s_0, \{s_0\})$};
  \node[state] (1) [above right of=0, node distance =3cm] {$(s_1, \{s_1, s_2\})$};
  \node[state] (2) [below right of=0,node distance =3cm] {$(s_2, \{s_1, s_2\})$};
  \node[state] (3) [right of=1] {$(s_5, \{s_4, s_5\})$};
  \node[state,accepting] (4) [right of=2] {$q_F$};
  

  \path 
    (0) edge[loop below]  node {$(a_0, \sense_0), \att_0$} (0)
    (0) edge  node {$(a_0, \sense_0), \att_0$} (1)
    (0) edge  node {$(a_0, \sense_0), \att_0$} (2)
    
    (1) edge  node[pos=0.7,sloped] {$(a_0, \cdot), \cdot$} (4)
    (1) edge  node {$(a_1, \cdot), \cdot$} (3)
    
    (2) edge  node[pos=0.7,sloped] {$(a_0, \cdot), \cdot$} (3)
    (2) edge  node {$(a_1, \cdot), \cdot$} (4)
    
    (4) edge[loop above]  node {$\top$} (4)
    (4) edge[loop above]  node {$\top$} (4)
  ;

\end{tikzpicture}

==> figures/example-H2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm,
        scale = 0.7, transform shape]
        \tikzstyle{every state}=[fill=white,draw,ellipse]

  % Configuration 1
%   \node[state, initial] (0) {$(s_0, \{s_0\})$};
  
%   \node[state] (3) [below right of=0] {$(s_0, \{s_0, s_1\})$};
%   \node[state] (2) [below of=3] {$(s_1, \{s_0, s_2\})$};
%   \node[state] (1) [below of=2] {$(s_2, \{s_0, s_2\})$};
  
%   \node[state] (6) [below left of=0] {$(s_2, \{s_2\})$};
%   \node[state] (4) [below of=6] {$(s_0, \{s_0, s_2\})$};
%   \node[state] (5) [below of=4] {$(s_1, \{s_1\})$};
  
%   \node[state] (7) [below right of=5] {$q_F$};
  
  
  % Configuration 2
%   \node[state, initial ] (0) {$(s_0, \{s_0\})$};
%   \node[state] (1) [below of=0] {$(s_2, \{s_0, s_2\})$};
%   \node[state ] (4) [below of=1] {$(s_0, \{s_0, s_2\})$};
%   \node[state ] (3) [right of=1] {$(s_0, \{s_0, s_1\})$};
%   \node[state ] (5) [below of=3] {$(s_1, \{s_1\})$};
%   \node[state, accepting] (7) [below of=5] {$q_F$};
%   \node[state] (6) [right of=0] {$(s_2, \{s_2\})$};
%   \node[state] (2) [below of=4] {$(s_1, \{s_0, s_2\})$};
  
  
%   \path 
%     (0) edge  node[sloped] {$(a_0, \sense_1), \att_0$} (3)
%     (0) edge  node[sloped] {$(a_0, \sense_1), \att_2$} (1)
%     (0) edge  node[sloped,pos=0.2] {$(a_0, \sense_1), \att_0$} (5)
%     (0) edge[bend right, out=-60, in=240]  node[sloped] {$(a_0, \sense_1), \att_2$} (2)
%     (0) edge[bend right]  node[sloped] {$(a_0, \sense_1), \att_0$} (4)
%     (0) edge  node[sloped, pos=0.7] {$(a_0, \sense_1), \att_2$} (6)
    
%     (1) edge  node[sloped] {$(a_0, \sense_1), \att_0$} (3)
%     (1) edge  node[sloped] {$(a_0, \sense_1), \att_0$} (5)
%     (1) edge  node[sloped] {$(a_0, \sense_1), \att_0$} (4)
%     (1) edge  node[sloped] {$(a_0, \sense_1), \att_0$} (7)
    
%   ;
  
  
  
  % Configuration3
  \node[state, initial ] (0) {$(s_0, \{s_0\})$};
  \node[state] (1) [right of=0] {$(s_2, \{s_0, s_2\})$};
  \node[state ] (4) [right of=1] {$(s_0, \{s_0, s_2\})$};
  \node[state ] (3) [below of=1, node distance =3cm] {$(s_0, \{s_0, s_1\})$};
  \node[state ] (5) [above of=1, node distance =3cm] {$(s_1, \{s_1\})$};
  \node[state, accepting] (7) [right of=5] {$q_F$};
  \node[state] (6) [below of=0, node distance =3cm] {$(s_2, \{s_2\})$};
  \node[state] (2) [above of=5, node distance =2cm] {$(s_1, \{s_0, s_2\})$};
  
  
  \path 
    (0) edge  node[pos=0.7,sloped] {$(a_0, \sense_1), \att_0$} (3)
    (0) edge  node[sloped] {$(a_0, \sense_1), \att_2$} (1)
    (0) edge  node[sloped,pos=0.2] {$(a_0, \sense_1), \att_0$} (5)
    (0) edge[bend left, out=60]  node[sloped] {$(a_0, \sense_1), \att_2$} (2)
    (0) edge[bend right]  node[below,xshift=1cm, pos=0.9] {$(a_0, \sense_1), \att_0$} (4)
    (0) edge  node[pos=0.7] {$(a_0, \sense_1), \att_2$} (6)
    (1) edge  node[pos=0.75]{$(a_0, \sense_1), \att_0$} (3)
    (1) edge  node  {$(a_0, \sense_1), \att_0$} (5)
    (1) edge[bend left]  node[pos=0.75]{$(a_0, \sense_1), \att_0$} (4)
    (1) edge  node[pos=0.75,sloped] {$(a_0, \sense_1), \att_0$} (7)
  ;

\end{tikzpicture}

==> figures/fig-P2winG.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
        scale = 0.7,transform shape]

  % Configuration 1
  \node[state, initial] (0) {$s_0$};
  \node[state] (1) [right of=0] {$s_1$};
  \node[state, accepting] (2) [below of=1] {$s_2$};
  \node[state] (3) [below of=0] {$s_3$};
    \node [container,fit=(0) (1),draw=red,dashed,line width=0.2mm  ] (container) {};
    \node [container,fit=(1),draw=blue,dashed,line width=0.2mm ] (container) {};
    \node [container,fit=(2) (3) ,draw=green, dashed,line width=0.2mm] (container) {};
  \path (0) edge[loop above]  node {$a_0$} (0)
        (0) edge[bend left]  node {$a_0$} (1)
        (1) edge[bend left]   node {$a_0$} (0)
        (0) edge   node {$a_1$} (3)
        (1) edge  node {$a_1$} (2)
  ;

\end{tikzpicture}

==> figures/fig-P2winH.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm,
        scale = 0.7,transform shape]
        \tikzstyle{every state}=[fill=white,draw,ellipse]

  % Configuration 1
  \node[state, initial,fill=red!20] (0) {$s_0, \{s_0\}$};
  \node[state,fill=red!20] (1) [below right of=0] {$s_0, \{s_0, s_1\}$};
  \node[state,fill=red!20] (2) [above right of=1] {$s_1, \{s_0, s_1\}$};
  \node[state] (3) [below left of=1] {$s_1, \{s_1\}$};
  \node[state, accepting] (4) [below right of=1] {$q_F$};

  \path 
        (0) edge[loop above]  node {$(a_0, \sense_0), \att_1$} (0)
        (0) edge[bend right]  node {$(a_0, \sense_0), \att_1$} (3)
        (0) edge[bend right]  node[sloped] {$(a_0, \sense_0), \att_0$} (1)
        (0) edge[bend left]  node[sloped] {$(a_0, \sense_0), \att_0$} (2)
        (1) edge[bend right]  node[sloped,below] {$(a_0, \sense_0), \att_1$} (0)
        (1) edge[loop right]  node {$(a_0, \sense_0), \att_0$} (1)
        (1) edge  node[sloped] {$(a_0, \sense_0), \att_0$} (2)
        (2) edge  node[above] {$(a_0, \sense_0), \att_0$} (0)
        (1) edge  node {$(a_0, \sense_0), \att_1$} (3)
        % (1) edge  node {$(a_1, \cdot), \cdot$} (4)
        (3) edge[below]  node {$(a_1, \cdot), \cdot$} (4)
  ;
  

\end{tikzpicture}
